Language Complexity and Speech Recognition Accuracy: Orthographic Complexity Hurts, Phonological Complexity Doesn't

We investigate what linguistic factors affect the performance of Automatic Speech Recognition (ASR) models. We hypothesize that orthographic and phonological complexities both degrade accuracy. To examine this, we fine-tune the multilingual self-supervised pretrained model Wav2Vec2-XLSR-53 on 25 languages with 15 writing systems, and we compare their ASR accuracy, number of graphemes, unigram grapheme entropy, logographicity (how much word/morpheme-level information is encoded in the writing system), and number of phonemes. The results demonstrate that orthographic complexities significantly correlate with low ASR accuracy, while phonological complexity shows no significant correlation.

==> latex/wav2vec.tex <==
\begin{center}
\scalebox{0.7}{
    \begin{tikzpicture}[
        declare function={
          excitation(\t,\w) = sin(\t*\w);
          noise = 2*rnd;
          source(\t) = excitation(\t,20) + noise;
          filter(\t) = 1 - abs(sin(mod(\t, 50)));
          speech(\t) = source(\t)*filter(\t);
        }
        ,every path/.style={line width=0.02cm}
        ]

        % set this
        \pgfmathsetmacro{\randseed}{42};

        % colors can be set
        \colorlet{CNNcol}{blue!30!cyan};
        \colorlet{TRNcol}{orange!40};
        \colorlet{qcol}{green!20};

        \pgfmathsetseed{\randseed};
        \fill[black, x=0.014cm, y=0.2cm] (0,0) -- plot [domain=0:800, samples=800,smooth] (\x,{1.5+speech(\x)}) -- (800,0) -- cycle;
        \pgfmathsetseed{\randseed};
        \fill[black, x=0.014cm, y=0.2cm] (0,0) -- plot [domain=0:800, samples=800, smooth] (\x,{-1.5-speech(\x)}) -- (800,0) -- cycle;

        % Define the CNN
        % triangle
        \coordinate (T1) at (0,1.3);
        \coordinate (T2) at (3.2,1.3);
        \coordinate (T3) at (1.6,2.3);

        % lil' square
        \coordinate (S1) at (1.4,2.56666666667);
        \coordinate (S2) at (1.8,2.56666666667);
        \coordinate (S3) at (1.8,2.166666666667);
        \coordinate (S4) at (1.4,2.166666666667);
        \coordinate (Scorner) at (1.8,2.566666666667);

        % arrow to transformer
        \coordinate (N1) at (1.6,2.566666666667);
        \coordinate (N2) at (1.6,4);
        \draw[-{Latex[length=0.2cm]}] (N1) -- (N2);

        % arrow to representations
        \coordinate (N3) at (1.6,5.5);
        \coordinate (N4) at (1.6,6.2);
        \draw[-{Latex[length=0.2cm]}] (N3) -- (N4);
        % circle coord
        \coordinate (Circ) at (2.2,3.1);

        % Draw and fill the original triangle
        \filldraw[fill=CNNcol] (T1) -- (T2) -- (T3) -- cycle;
        % Draw and fill the little square
        \filldraw[fill=CNNcol] (S1) -- (S2) -- (S3) -- (S4) -- cycle;
        % draw circle
        \node[draw, circle, fill=qcol, inner sep=1pt] (circle) at (Circ) {$\bm{q}$};
        % arrow to circle
        \draw[-{Latex[length=0.2cm]}] (Scorner) -- (circle);

        % Shift square up for representation
        \filldraw[fill=CNNcol] ([yshift=4.03333333333cm] S1) -- ([yshift=4.03333333333cm] S2) -- ([yshift=4.03333333333cm] S3) -- ([yshift=4.03333333333cm] S4) -- cycle;
        
        % Copy and paste the triangle 3 more times
        \foreach \i in {1,2,3,4} {
            % arrows
            \draw[-{Latex[length=0.2cm]}] ([xshift=2cm*\i] N1) -- ([xshift=2cm*\i] N2);
            \draw[-{Latex[length=0.2cm]}] ([xshift=2cm*\i] N3) -- ([xshift=2cm*\i] N4);

            
            % triangle
            \filldraw[fill=CNNcol] ([xshift=2cm*\i] T1) -- ([xshift=2cm*\i] T2) -- ([xshift=2cm*\i] T3) -- cycle;

            % squares
            \filldraw[fill=CNNcol] ([xshift=2cm*\i] S1) -- ([xshift=2cm*\i] S2) -- ([xshift=2cm*\i] S3) -- ([xshift=2cm*\i] S4) -- cycle;

            % representation
            \filldraw[fill=CNNcol] ([xshift=2cm*\i, yshift=4.03333333333cm] S1) -- ([xshift=2cm*\i, yshift=4.03333333333cm] S2) -- ([xshift=2cm*\i, yshift=4.03333333333cm] S3) -- ([xshift=2cm*\i, yshift=4.03333333333cm] S4) -- cycle;

            % circle
            \node[draw, circle, fill=qcol, inner sep=1pt] (circle) at ([xshift=2cm*\i] Circ) {$\bm{q}$};
            % arrow to circle
            \draw[-{Latex[length=0.2cm]}] ([xshift=2cm*\i] Scorner) -- ([xshift=2cm*\i] circle);

        }
        
        % the rectangle 
        \filldraw[fill=TRNcol] (0,4) rectangle (11.2,5.5);

        % draw a grey representation
        \filldraw[fill=gray!40] ([xshift=2cm*2, yshift=4.03333333333cm] S1) -- ([xshift=2cm*2, yshift=4.03333333333cm] S2) -- ([xshift=2cm*2, yshift=4.03333333333cm] S3) -- ([xshift=2cm*2, yshift=4.03333333333cm] S4) -- cycle;


        % text
        \node[text width = 2.5cm, align=center] (trn) at (5.6, 4.8) {Masked\\ Transformer};
        \node[] (cnn) at (5.6, 1.7) {CNN};

        % labels
        \node[text width = 2.5cm] (wvf) at (-2.5, 0) {Raw Waveform };
        \node[] (X) at (-0.7, 0) {\Large $\mathcal{X}$};

        \node[text width = 2.5cm] (ltn) at (-2.5, 1.7) {Latent Speech Representations};
        \node[] (Z) at (-0.7, 1.7) {\Large $\mathcal{Z}$};

        \node[text width = 2.5cm] (qnt) at (-2.5, 3.1) {Quantized\\ Representations};
        \node[] (Q) at (-0.7, 3.1) {\Large $\mathcal{Q}$};
        
        \node[text width = 2.5cm] (ctx) at (-2.5, 6.5) {Context\\ Representations};
        \node[] (C) at (-0.7, 6.5) {\Large $\mathcal{C}$};

        % contrastive loss 
        \node[] (ctr) at (6.4, 8) {Contrastive Loss};
        \node[] (L) at (4, 7.5) {\Large $\mathcal{L}$};

        % % manually draw circle arrows to avoid overlap

        % 0
        \node[circle, inner sep=1pt] (circle) at (Circ) {$\bm{q}$};
        \draw[-{Latex[length=0.2cm]}] (circle) to[bend left=30]  (L);
        % 1
        \node[circle, inner sep=1pt] (circle) at ([xshift=2cm] Circ) {$\bm{q}$};
        \draw[-{Latex[length=0.2cm]}] ([xshift=2cm] circle) to[bend left=5] (L);
        % 2
        \node[circle, inner sep=1pt] (circle) at ([xshift=4cm] Circ) {$\bm{q}$};
        \draw[-{Latex[length=0.2cm]}] ([xshift=4cm] circle) to[bend right=75] (L);
        % context
        \draw[-{Latex[length=0.2cm]}] ([xshift=2cm*2+0.2cm, yshift=4.03333333333cm] S1) to[bend right=15] (L);
    
    
    \end{tikzpicture}
}
\end{center}
